A Hybrid Approach for Unified Image Quality Assessment: Permutation Entropy-Based Features Fused with Random Forest for Natural-Scene and Screen-Content Images for Cross-Content Applications

Image Quality Assessment (IQA) plays a vital role in applications such as image compression, restoration, and multimedia streaming. However, existing metrics often struggle to generalize across diverse image types - particularly between natural-scene images (NSIs) and screen-content images (SCIs) - due to their differing structural and perceptual characteristics. To address this limitation, we propose a novel full-reference IQA framework: Permutation Entropy-based Features Fused with Random Forest (PEFRF). PEFRF captures structural complexity by extracting permutation entropy from the gradient maps of reference, distorted, and fused images, forming a robust feature vector. These features are then input into a Random Forest regressor trained on subjective quality scores to predict final image quality. The framework is evaluated on 13 benchmark datasets comprising over 21,000 images and 40+ state-of-the-art IQA metrics. Experimental results demonstrate that PEFRF consistently outperforms existing methods across various distortion types and content domains, establishing its effectiveness as a unified and statistically significant solution for cross-content image quality assessment.

==> (inline-0) <==
\begin{tabular}{
				S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
			}
			\toprule
			\scriptsize\textbf{Metric}&\multicolumn{2}{c}{\scriptsize\textbf{CCT}}& \multicolumn{2}{c}{\scriptsize\textbf{CIDIQ}}& \multicolumn{2}{c}{\scriptsize\textbf{CSIQ}}& \multicolumn{2}{c}{\scriptsize\textbf{IVC}}& \multicolumn{2}{c}{\scriptsize\textbf{SD-IVL}}& \multicolumn{2}{c}{\scriptsize\textbf{MD-IVL}}& \multicolumn{2}{c}{\scriptsize\textbf{LIVE}}& \multicolumn{2}{c}{\scriptsize\textbf{LIVE-MD}}& \multicolumn{2}{c}{\scriptsize\textbf{MDID}}& \multicolumn{2}{c}{\scriptsize\textbf{SIQAD}}& \multicolumn{2}{c}{\scriptsize\textbf{TID}}& \multicolumn{2}{c}{\scriptsize\textbf{VCL}}& \multicolumn{2}{c}{\scriptsize\textbf{KADID}}\\
			\midrule
			&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}&{\scriptsize\textbf{SRCC}}&{\scriptsize\textbf{PLCC}}\\
			\midrule
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MSE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7523} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7499} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6329} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9048} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9000} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6884} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7215} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8675} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8733} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6136} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6711} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5784} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6191} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9120} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6621} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7430} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5608} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5865} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6394} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6760} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8246} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8241} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6390}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PSNR}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7523} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7501} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6302} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9048} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8997} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6884} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7196} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8675} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8740} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6136} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6806} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5784} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6164} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7045} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7842} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6621} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7409} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5608} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5869} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6394} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7017} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8246} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8321} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2759} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2619}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-MSE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8569} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8568} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6013} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6205} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9415} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9427} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8998} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9059} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9152} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9363} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8777} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6719} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6919} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9520} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9208} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7598} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8551} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4084} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0976} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6913} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7136} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9166} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9108} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6618} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6400}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-PSNR}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8569} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8571} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6013} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6230} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9415} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9480} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8998} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9055} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9152} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9369} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8771} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6719} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6951} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9520} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9636} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7598} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8535} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4084} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3311} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6913} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7146} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9166} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9212} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6618} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6647}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Natural-Scene Image Quality Assessment Metrics}\\\hline		
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{UIQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1600} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0409} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3363} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3808} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3237} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2393} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5102} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1519} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0814} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1926} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1936} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2470} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3648} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3841} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8091} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8131} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3284} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2258} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0409} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0238} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3829} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0182} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4336} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4605} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3035} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3450}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6539} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6580} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7610} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7624} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8543} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8418} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7799} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7937} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7858} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7885} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6168} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7028} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6943} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7093} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9255} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7727} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7408} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7983} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7692} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6462} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6259} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6867} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8685} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8783} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6154} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6248}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7856} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7969} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8484} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8476} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9433} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9429} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9125} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9231} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8846} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8948} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8588} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9056} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8911} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8983} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9604} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9515} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8700} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9164} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6546} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4291} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7779} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9163} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9191} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8498} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8472}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MS-SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7869} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7351} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7363} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9367} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9325} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9096} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9205} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8593} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8640} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8530} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8877} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7619} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7852} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9532} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6048} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8494} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7950} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5312} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2290} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7556} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8049} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9306} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7740} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7661}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SR-SIM}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8809} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8881} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7087} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7066} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9528} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9500} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9268} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9361} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9036} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9217} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8350} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8928} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8521} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8685} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9558} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9452} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8623} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5287} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5488} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8076} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8664} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9021} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9022} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8385} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8342}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{ADD-SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0607} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0953} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0212} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0540} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1397} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3810} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0433} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0421} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2071} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4113} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2440} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3643} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0395} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1706} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1418} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0685} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3794} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4979} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0520} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0604} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1601} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1231} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1252} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4075} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0788} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1442}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{ADD-GSM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8079} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8155} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7918} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7895} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9621} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9630} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9065} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9122} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8993} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9143} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8422} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8878} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8029} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8262} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9620} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9543} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8471} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8885} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6828} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5821} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8292} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8806} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9216} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9185} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8501} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8480}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{GSM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8545} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8626} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7611} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7589} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9517} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9483} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9268} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9364} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8850} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9025} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8355} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9009} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7971} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8206} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9546} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6474} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8333} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7366} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5617} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5824} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7957} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8472} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9008} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9054} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8022} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7982}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{GMSD}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5682} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5785} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5245} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5434} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6757} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6858} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5843} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5948} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7706} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7752} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6505} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7004} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6118} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6988} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8717} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9126} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4565} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5355} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0439} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1913} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5890} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5634} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5906} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6730} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5716} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6021}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MDSI}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8609} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8669} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7362} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7371} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9596} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9603} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9204} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9305} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9100} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8376} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8895} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8360} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8551} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9577} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9687} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8509} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9032} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5489} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8899} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9085} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9318} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9349} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8852} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8843}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{HaarPSI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8595} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8705} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8339} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8365} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9630} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9646} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9166} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9281} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9439} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9548} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8288} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8569} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9020} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9112} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9585} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9601} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8710} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9048} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7093} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7142} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8732} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8935} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9465} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9445} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8849} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8846}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{PIQE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4057} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4692} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3700} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3880} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5659} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6982} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6796} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6807} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7086} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7364} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4922} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4482} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2534} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3394} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8713} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8591} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7678} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8506} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3297} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4016} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3636} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7316} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7250} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2372} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3960}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{NIQE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1908} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0060} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3793} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4357} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6554} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6515} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6672} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6729} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6158} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6437} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6500} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6730} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4827} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8506} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8145} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8827} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2936} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3004} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2770} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2987} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7842} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7993} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3383} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3904}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IFC}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7120} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7377} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4929} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5479} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8718} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8752} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8993} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9093} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7860} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7905} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7807} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7990} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9119} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9162} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9519} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9662} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8870} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9195} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5721} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6406} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5390} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7220} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8570} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8614} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5363} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5823}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{VIF}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7660} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7717} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7203} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7267} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9181} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9184} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8964} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9028} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9367} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9563} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8381} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8736} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9306} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9367} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9718} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9777} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8788} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9196} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8069} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8206} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6770} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7720} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8866} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8938} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6792} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6866}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{VSI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8419} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8485} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7213} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7226} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9561} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9523} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8993} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9120} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9365} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9413} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8269} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8749} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8569} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8703} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9464} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8334} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8300} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8816} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5381} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5568} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8965} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9000} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9317} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9320} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8791} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8783}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{FSIM}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8691} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8775} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7441} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7413} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9465} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9454} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9262} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9378} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8730} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8883} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8589} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9039} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8873} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8970} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9610} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9493} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8546} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9065} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5819} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5902} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8022} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8589} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9174} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9183} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8295} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8265}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MAD}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8802} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8856} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7815} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7809} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9559} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9555} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9146} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9210} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8998} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9071} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8643} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7249} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7552} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9567} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9493} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8906} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9197} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5831} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6191} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7807} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8267} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9061} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9053} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7991} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7997}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RFSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8401} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8434} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6795} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6943} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9504} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9475} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8313} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8468} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9162} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9347} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7756} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8200} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6766} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7084} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9496} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9611} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8190} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8780} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5914} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5437} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8330} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8871} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8904} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8253} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8227}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RVSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7055} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7344} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7368} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9413} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9444} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9147} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9233} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8952} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9073} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8517} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8948} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8835} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8953} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9580} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9610} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8529} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9041} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7330} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7380} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6768} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7829} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9010} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9065} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7186} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7312}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8383} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8418} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7925} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7934} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9568} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9602} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9332} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9413} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9420} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9520} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8427} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8641} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8733} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8833} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9597} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9483} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8500} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7055} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7144} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8926} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9080} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9447} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9422} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8698} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8685}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SFF}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8221} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8269} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7834} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7834} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9594} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9609} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9249} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9324} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9375} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9453} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8535} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8904} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8396} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8590} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9686} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9517} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8657} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9043} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6700} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2788} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8513} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8706} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7738} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7761} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8630} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8618}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{NLP}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7736} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7800} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7915} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7907} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9449} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9437} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8355} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8440} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8720} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8804} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7558} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8200} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7832} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8006} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9445} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9567} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7610} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8225} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7461} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7710} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8000} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8228} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9214} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9220} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8124} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8110}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RIQMC}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1302} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2521} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2721} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4564} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2761} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3613} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3093} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1539} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2760} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0291} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3874} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5165} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3838} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4087} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3731} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2899} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7904} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8205} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2395} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2732} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1272} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4013} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3497} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4498} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3105} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3075}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{CPCQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5368} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5601} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7279} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7277} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8382} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8416} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7224} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7335} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8372} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8354} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6636} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7259} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7668} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7844} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9562} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9676} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7180} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8216} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7094} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7204} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5699} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6758} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8421} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8539} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5528} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6156}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BIQME}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0420} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0267} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2374} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3643} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0857} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0931} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0915} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1673} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0423} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0341} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0959} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1458} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1895} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1483} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2437} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0276} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0027} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1583} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1945} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1082} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2021} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0100} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0533} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1337} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1352}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{NIQMC}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0301} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3210} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1855} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3097} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2476} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3641} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1723} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2658} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0366} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0244} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3184} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2095} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2169} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0903} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2901} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1719} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3357} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1776} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2150} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1128} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2143} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1102} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1361} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1550} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1600}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SCQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8108} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8160} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7832} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7832} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9529} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9451} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8858} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8941} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9059} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9107} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7982} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8641} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8292} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8427} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9438} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9373} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7769} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6951} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6113} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6138} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9052} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9071} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9083} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9107} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8538} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8530}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SCDM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8136} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8185} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7737} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7712} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9530} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9458} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8818} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8901} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9024} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9071} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7938} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8622} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8245} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8383} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9475} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9376} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7770} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8563} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6125} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6156} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9003} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9049} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9048} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9075} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8428} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8448}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BTMQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0471} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1849} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1735} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1942} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2049} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3124} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2741} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3170} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0244} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0370} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4201} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0012} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0478} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3052} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3053} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2669} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3389} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0225} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0143} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1145} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1869} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2400} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2137} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0527} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0421}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SQMS}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8069} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8151} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6986} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6968} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8656} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8556} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8467} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8586} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8871} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8969} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6877} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7693} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7356} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7659} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9505} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9515} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7918} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8530} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8803} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8872} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6789} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7619} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8276} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8489} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7057}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PEDI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7542} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7645} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5601} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5596} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9160} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9301} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7038} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7176} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6111} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4373} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6093} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5975} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8938} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9130} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8938} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9129} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7798} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8606} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5130} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5544} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5847} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6542} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7793} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7604} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7608} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7552}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Screen-Content Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RWQMS}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0060} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0036} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0145} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0373} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0367} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0655} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0485} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1668} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0343} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0245} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0749} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0752} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0050} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0263} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0005} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0510} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0690} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0632} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1182} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1643} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0374} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0694} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0137} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0105} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0245} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0587}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{ASIQE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4702} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4905} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3380} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4290} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5240} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6320} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4496} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4722} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2271} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2876} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4884} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4907} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4655} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5039} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6813} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6777} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7219} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8423} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7571} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7884} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3436} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5599} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5966} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6069} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2357} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3272}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SVQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3970} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4187} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4232} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4534} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6826} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6904} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1585} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3465} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7129} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7031} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5408} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6021} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4274} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4124} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7960} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8653} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6868} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8344} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5812} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5590} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3827} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5022} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5488} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6157} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4107} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4069}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Deep Learning-based Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BRISQUE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2897} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3489} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3056} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3015} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6043} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6769} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5585} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6065} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6148} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6449} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5593} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4812} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3003} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3487} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9776} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9792} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4307} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6141} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3013} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4565} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7046} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7538} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2987} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3146}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PieAPP}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7154} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7565} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8354} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8376} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9310} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9237} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9285} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9323} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9072} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9103} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7775} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8280} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8014} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8212} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9286} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9450} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8180} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8839} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7400} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7560} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8438} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7195} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8814} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8892} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8647} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8669}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{DISTS}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7890} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7983} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7773} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7821} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9216} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9244} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7995} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8023} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8564} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8598} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8807} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8936} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8604} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8744} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9491} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9575} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8838} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8864} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7401} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7441} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7077} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7549} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9220} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9205} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8137} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8140}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Proposed Full-Reference Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{bubblegum}\scriptsize\textbf{PEFRF}} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9452} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9523} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9636} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9651} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9783} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9840} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9754} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9816} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9603} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9681} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9702} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9773} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9849} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9847} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9849} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9886} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9580} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9678} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9513} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9535} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9070} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9100} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9783} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9790} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9799} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9813}\\\hline
			\bottomrule
	\end{tabular}}
\end{adjustbox}
\vspace{1mm}
\noindent
\begin{tabularx}{\linewidth}{@{}X p{0.35\linewidth}@{}}
	\crule[uclagold]{6pt}{6pt} - Full-Reference IQA Metric
	& \crule[cyan(process)]{6pt}{6pt} - No-Reference IQA Metric \\
	\crule[bubblegum]{6pt}{6pt} - Proposed FR-IQA Metric
	& \\
\end{tabularx}

==> (inline-1) <==
\begin{tabular}{
				l
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
			}
			\toprule
			\scriptsize\textbf{Metric}&\multicolumn{2}{c}{\scriptsize\textbf{CCT}}& \multicolumn{2}{c}{\scriptsize\textbf{CIDIQ}}& \multicolumn{2}{c}{\scriptsize\textbf{CSIQ}}& \multicolumn{2}{c}{\scriptsize\textbf{IVC}}& \multicolumn{2}{c}{\scriptsize\textbf{SD-IVL}}& \multicolumn{2}{c}{\scriptsize\textbf{MD-IVL}}& \multicolumn{2}{c}{\scriptsize\textbf{LIVE}}& \multicolumn{2}{c}{\scriptsize\textbf{LIVE-MD}}& \multicolumn{2}{c}{\scriptsize\textbf{MDID}}& \multicolumn{2}{c}{\scriptsize\textbf{SIQAD}}& \multicolumn{2}{c}{\scriptsize\textbf{TID}}& \multicolumn{2}{c}{\scriptsize\textbf{VCL}}& \multicolumn{2}{c}{\scriptsize\textbf{KADID}}\\
			\midrule
			&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}&{\scriptsize\textbf{KRCC}}&{\scriptsize\textbf{RMSE}}\\
			\midrule
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MSE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5413} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1460} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4603} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1837} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7229} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1189} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5218} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2172} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6826} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1445} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4440} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1834} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4119} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2207} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7484} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1122} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4775} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1615} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4226} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1761} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4696} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1310} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6361} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1465} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4555} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2119}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PSNR}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5413} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1459} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4603} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1842} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7229} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1190} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5218} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6826} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1442} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4440} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1812} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4119} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2213} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5856} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1698} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4775} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1620} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4226} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1761} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4696} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1267} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6361} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1434} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2263} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2659}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-MSE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6552} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1138} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1861} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7914} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0910} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7165} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1329} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7268} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1042} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6229} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1185} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4846} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2029} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1067} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5787} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1251} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3087} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2164} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5268} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1246} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7384} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1068} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4768} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2117}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-PSNR}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6552} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1137} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1856} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7914} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0868} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7165} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1331} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7268} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1037} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6229} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4846} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2020} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0732} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5787} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1257} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3087} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2170} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5268} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1244} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7384} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1006} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4768} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2058}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Natural-Scene Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{UIQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1101} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2205} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2314} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2194} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2648} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3858} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3100} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0596} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2911} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1328} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2397} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2502} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2595} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6505} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1593} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2311} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2350} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0376} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2174} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2866} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1778} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3017} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2296} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2104} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2586}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4601} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1662} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5730} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1535} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6511} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1472} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5951} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1908} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5820} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1825} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4419} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1759} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5155} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1981} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7740} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1737} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5400} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1453} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.5702} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1660} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4551} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1293} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6770} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1237} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4440} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2151}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5783} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1333} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6576} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1259} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7932} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0908} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7339} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1206} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6798} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1324} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6708} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1049} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1235} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0842} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6833} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0966} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4977} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1964} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5977} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0987} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7372} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1019} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6663} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1463}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MS-SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5725} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1362} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5484} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1606} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7810} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7367} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1226} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6533} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1493} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6634} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1139} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5674} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1740} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8219} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2179} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6528} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1463} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4112} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2117} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5778} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1055} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7663} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0947} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5780} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1770}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SR-SIM}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6864} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1014} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5230} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1679} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8124} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0852} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7562} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1103} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7086} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1151} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6446} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1114} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6685} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1393} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8187} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0893} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6735} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1028} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3839} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1818} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6407} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0888} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7183} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1116} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6518} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1519}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{ADD-SSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0410} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2196} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0134} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2369} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1222} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2521} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0278} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3134} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1595} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2704} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1702} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2303} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0264} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2769} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1328} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2730} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2576} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0308} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2171} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1148} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1765} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0917} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2362} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0570} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2726}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{ADD-GSM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6058} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1277} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5990} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1456} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8314} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0735} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7283} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1285} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7044} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1201} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6570} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1138} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6153} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1583} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8323} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0818} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6547} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1107} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5189} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1768} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6650} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0843} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7444} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1023} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6622} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1460}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{GSM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6584} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1116} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5740} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1545} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8041} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0865} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7573} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1100} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6830} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1277} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6489} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1073} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1606} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8232} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2120} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6435} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1632} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4198} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1768} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6286} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0945} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1098} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6114} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1660}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{GMSD}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4014} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1800} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3724} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1992} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4950} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4099} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2521} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5709} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1874} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4769} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1765} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4523} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2010} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7009} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1119} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2038} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0330} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2135} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4166} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1469} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4158} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1913} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4099} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2200}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MDSI}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6693} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1100} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5465} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1604} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8240} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0760} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7470} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1149} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7261} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6449} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1130} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6519} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1457} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8194} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0679} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6618} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1035} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3861} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1818} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7123} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7629} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0918} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7019} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1286}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{HaarPSI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6626} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1086} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6484} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1300} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8360} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0720} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7464} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1168} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7842} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0882} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6313} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1275} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7324} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1158} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8242} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0765} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6833} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1027} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5297} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1522} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6923} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0799} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7887} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0849} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6994} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1285}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{PIQE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2894} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1949} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2535} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2187} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4159} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1952} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4873} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2298} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2007} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3317} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2213} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1750} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2644} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6888} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1400} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5834} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1269} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2264} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1992} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2554} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1513} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5196} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1781} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1657} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2530}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{NIQE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1468} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2206} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2638} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2136} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4595} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2069} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4831} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2320} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4242} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2270} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4680} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1829} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2845} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2461} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6158} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1438} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6190} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1134} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2018} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2074} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1844} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1697} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5855} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1554} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2278} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2536}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IFC}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5186} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1490} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3579} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6941} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7202} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1305} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5806} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1817} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5864} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1487} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7349} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1126} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8078} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0705} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7083} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0948} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4182} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1670} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3939} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1230} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6559} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1314} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3921} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2240}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{VIF}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5599} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1403} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5281} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1630} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7555} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1079} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7158} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1349} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7704} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0868} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6470} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1203} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7714} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0984} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8555} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0575} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6922} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0948} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6082} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1243} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5148} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1130} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6924} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1160} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5073} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2003}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{VSI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6451} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1168} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1640} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8135} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0832} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7217} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1287} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7716} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1001} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6295} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1198} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6707} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1384} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8001} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1512} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6346} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1139} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3874} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1807} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7183} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0775} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7633} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0938} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6912} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1317}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{FSIM}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6736} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1058} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5527} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1593} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7964} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0889} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7564} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1089} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6706} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1362} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6701} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1058} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7077} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1242} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0860} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6606} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1019} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4250} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1756} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6292} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0911} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7396} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1024} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6391} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1551}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MAD}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6855} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1025} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5886} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1482} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8212} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0804} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7406} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1222} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7144} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1248} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6769} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1086} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5331} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1842} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8290} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0860} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7179} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0947} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4486} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1708} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6035} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1001} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7213} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1099} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6028} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1654}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RFSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6424} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1186} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4952} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1708} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8015} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0872} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6564} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1668} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7391} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1054} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5791} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1415} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4889} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1984} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8139} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0756} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6198} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1155} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4451} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1825} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5950} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0984} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7016} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1177} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6312} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1566}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RVSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5122} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1498} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5515} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1604} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7863} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0897} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7464} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1205} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6951} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1247} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6596} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1104} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7086} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1252} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8240} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0757} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6539} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1031} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5355} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1467} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5152} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1106} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7190} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5398} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1879}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PSIM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6358} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1191} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6024} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1444} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8234} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0761} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7712} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1059} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7813} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0908} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6463} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1245} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6871} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1318} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8344} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0869} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6588} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1059} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5394} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1522} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7161} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0745} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7880} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0867} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6808} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1365}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SFF}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6177} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1241} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5962} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1475} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8251} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0755} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7553} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1134} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7700} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0968} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6624} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1126} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6599} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1439} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8543} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0840} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6804} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1030} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5121} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2089} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6581} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0875} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5779} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1631} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6769} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1398}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{NLP}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5644} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1381} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6037} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1453} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7907} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0902} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6585} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1682} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1407} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5654} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1416} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5995} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1684} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0796} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5628} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1372} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.5622} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1385} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6247} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1011} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7475} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1002} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6229} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1612}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RIQMC}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0994} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2135} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1759} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2111} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1768} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2543} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2020} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3099} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1984} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2965} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2480} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2118} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2638} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2565} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2356} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2618} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5858} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1627} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0681} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1629} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2310} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2050} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2621}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{CPCQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3791} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1828} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5305} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1627} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6441} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1473} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2132} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6343} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1631} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4877} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1701} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5755} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8247} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0691} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1375} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5136} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1508} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4145} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1311} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6411} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1346} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4059} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2171}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BIQME}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0297} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2206} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1631} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2210} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0589} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2715} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0631} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0335} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2965} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0659} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2447} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0674} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2759} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1015} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2653} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0271} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2413} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1067} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2137} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1741} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0077} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2583} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0904} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2729}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{NIQMC}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0195} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2090} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1246} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2256} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1656} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2540} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1169} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3026} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0274} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2966} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2052} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2344} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1415} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0622} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2618} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1279} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2273} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1220} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2124} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0742} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1737} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0750} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2562} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1040} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2719}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SCQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6065} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1275} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5889} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1475} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8063} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0891} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7078} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1405} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7200} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1225} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6044} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1245} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6418} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1513} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7929} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0954} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5853} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1734} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4546} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1717} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7327} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0749} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7316} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1069} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6619} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1438}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SCDM}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6088} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1268} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5806} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1511} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8071} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0886} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7022} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1429} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7151} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1249} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6004} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1253} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6369} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1532} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0951} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5851} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1246} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4565} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1714} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7270} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0757} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7271} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1087} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6501} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1474}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BTMQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0358} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2168} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1167} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2328} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2591} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1933} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2975} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0175} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2964} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2862} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2238} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0021} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2807} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2066} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2605} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1762} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2270} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0179} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2175} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0761} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1747} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1681} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2527} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0355} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2752}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SQMS}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5972} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1278} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5208} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1702} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6738} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1412} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6490} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1608} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6866} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1312} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5042} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1580} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5481} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1807} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8171} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0842} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5901} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1259} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6936} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1003} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5024} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1152} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6308} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1367} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1952}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PEDI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5826} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1222} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4240} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1766} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6439} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0769} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5434} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1984} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4589} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4551} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1789} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7611} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0916} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7611} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1017} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6070} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1028} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3933} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1610} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4437} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1145} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6041} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1480} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5058} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1881}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Screen-Content Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RWQMS}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0049} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2206} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0136} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2371} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0258} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2721} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0334} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3092} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0178} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2966} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0519} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2466} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0031} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2809} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0001} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2732} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0508} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2408} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0801} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2145} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0245} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1774} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0090} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2586} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0170} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2750}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{ASIQE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3227} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1923} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2365} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2143} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3583} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2113} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3230} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2765} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1552} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2841} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3337} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2155} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3219} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2427} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4899} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2012} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5417} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1301} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5610} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1338} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2372} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1473} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4131} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2056} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1600} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2603}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SVQI}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2747} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2018} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3012} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2115} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4879} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1973} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1194} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2942} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5110} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2109} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3846} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1975} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3236} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2561} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6152} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1372} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4915} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1330} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4118} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1803} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2640} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1538} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3823} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2038} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2852} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2516}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Deep Learning-based Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BRISQUE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2020} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2068} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2079} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2262} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4346} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2007} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3949} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2494} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4554} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2267} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3783} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2168} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2038} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2634} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8776} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0555} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2997} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1904} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2097} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2052} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3048} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1582} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5010} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1700} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2066} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2615}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PieAPP}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5223} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1443} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6552} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1296} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7647} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1044} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7653} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1134} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7191} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1228} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5785} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1387} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6114} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1604} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7725} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0895} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6309} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1128} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5466} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1424} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6571} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1235} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6950} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1184} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6735} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1373}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{DISTS}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5819} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1329} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5835} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1479} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7564} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1040} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5977} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1872} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6540} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1515} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6948} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1110} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6685} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1364} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8126} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0790} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.6954} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1117} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5386} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1453} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5212} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1166} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7456} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1011} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6254} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1600}\\\hline
			
			\multicolumn{27}{|c|}{\cellcolor{grey}\scriptsize\bfseries Proposed Full-Reference Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{bubblegum}\scriptsize\textbf{PEFRF}} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.7948} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0674} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8352} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0622} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8723} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0486} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8645} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0599} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8229} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0744} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8511} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0524} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8895} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0490} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8985} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0412} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8272} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0607} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8069} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0656} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.7379} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0737} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8681} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0527} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8757} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0531}\\\hline
			
			\bottomrule
	\end{tabular}}
	\vspace{1mm}
	\noindent
	\begin{tabularx}{\linewidth}{@{}X p{0.35\linewidth}@{}}
		\hspace{2em}\crule[uclagold]{6pt}{6pt} - Full-Reference IQA Metric
		& \crule[cyan(process)]{6pt}{6pt} - No-Reference IQA Metric \\
		\hspace{2em}\crule[bubblegum]{6pt}{6pt} - Proposed FR-IQA Metric
		& \\
	\end{tabularx}

==> (inline-2) <==
\begin{tabular}{
				l
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
				S[table-format=1.4] S[table-format=1.4]
			}
			\toprule
			\multicolumn{17}{c}{\footnotesize \textbf{Distortion-wise Performance Evaluation of IQA Metrics}}  \\\hline
			\multirow{3}{*}{\scriptsize\textbf{Metrics}} & \multicolumn{16}{c}{\footnotesize{\textbf{Performance Evaluation Criteria}}}  \\ \cline{2-17}
			
			& \multicolumn{4}{c|}{\scriptsize\textbf{SRCC}} & \multicolumn{4}{c|}{\scriptsize\textbf{PLCC}} & \multicolumn{4}{c|}{\scriptsize\textbf{KRCC}} & \multicolumn{4}{c}{\scriptsize\textbf{RMSE}}\\ \cline{2-17}
			
			& \multicolumn{1}{c|}{\scriptsize{GN}} & \multicolumn{1}{c|}{\scriptsize{GB}} & \multicolumn{1}{c|}{\scriptsize{JPEG}} & \multicolumn{1}{c|}{\scriptsize{J2K}} & \multicolumn{1}{c|}{\scriptsize{GN}} & \multicolumn{1}{c|}{\scriptsize{GB}} & \multicolumn{1}{c|}{\scriptsize{JPEG}} & \multicolumn{1}{c|}{\scriptsize{J2K}} & \multicolumn{1}{c|}{\scriptsize{GN}} & \multicolumn{1}{c|}{\scriptsize{GB}} & \multicolumn{1}{c|}{\scriptsize{JPEG}} & \multicolumn{1}{c|}{\scriptsize{J2K}} & \multicolumn{1}{c|}{\scriptsize{GN}} & \multicolumn{1}{c|}{\scriptsize {GB}} & \multicolumn{1}{c|}{\scriptsize{JPEG}} & \multicolumn{1}{c}{\scriptsize{J2K}}  \\\hline
			
			\midrule
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MSE}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8997} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7370} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7817} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7250} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9253} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7773} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8233} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7653} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7466} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5833} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6199} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5782} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0969} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1455} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1442} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1605}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PSNR}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8423} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7596} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6976} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8889} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7278} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7833} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7422} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6818} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5593} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6013} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5517} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1174} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1563} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1562} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1724}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-MSE} \citep{wang2011information}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8573} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7525} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8391} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7930} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9288} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7774} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8616} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8417} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7135} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6272} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7090} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6607} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0940} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1255} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1052} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1245}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-PSNR} \citep{wang2011information}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8573} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7525} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8391} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7930} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9319} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7581} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9004} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8926} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7135} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6272} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7090} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6607} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0861} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1193} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0956} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1105}\\\hline
			
			\multicolumn{17}{|c|}{\cellcolor{grey}\scriptsize\bfseries Natural-Scene Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{UIQI} \citep{wang2001demo}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4857} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5428} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3824} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4221} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5642} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5055} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3727} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3257} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3692} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4052} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2925} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3161} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2104} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2130} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2550} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2700}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SSIM} \citep{wang2004image}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8601} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7901} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8657} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8064} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8999} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8097} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8495} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8362} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6896} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6279} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6907} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6362} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1151} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1378} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1289} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1399}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IW-SSIM} \citep{wang2011information}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8920} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8748} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8717} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8673} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9138} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8201} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8217} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8457} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7303} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7371} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7364} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7236} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1023} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1025} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1206} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1258}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MS-SSIM} \citep{wang2003multiscale}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8788} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8301} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8642} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8259} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8729} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7727} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8628} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8841} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7232} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6909} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7315} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6927} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1303} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1184} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1192} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1119}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SR-SIM} \citep{zhang2012sr}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8963} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8395} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8615} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8273} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9062} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8144} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8019} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8223} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7509} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7138} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7365} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6955} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1067} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1069} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1238} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1149}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{ADD-SSIM} \citep{gu2016analysis}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1779} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3580} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1373} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1686} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4535} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3707} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3625} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3143} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1442} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2795} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1031} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1266} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2445} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2461} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2633} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2691}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{ADD-GSM} \citep{gu2016analysis}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9214} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8602} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8823} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8650} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9413} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8644} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8637} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7761} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7178} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7462} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7212} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0841} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1064} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1153} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1105}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{GSM} \citep{Liu2012}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8998} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8284} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8697} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8492} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8961} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7885} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8143} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8836} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7486} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6928} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7379} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7195} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1129} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1167} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1167} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1060}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{GMSD} \citep{Xue2014}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6251} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7211} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5807} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6179} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6529} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7433} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6997} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6770} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4635} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5776} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4395} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4680} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1945} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1386} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1825} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1919}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MDSI} \citep{nafchi2016mean}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9031} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8208} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8565} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8139} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9423} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8314} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9008} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8726} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7575} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6945} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7253} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6823} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0812} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1063} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0936} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1104}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{HaarPSI} \citep{reisenhofer2018haar}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9199} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8830} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8787} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8662} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9488} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8870} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8654} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8779} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7752} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7496} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7420} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7131} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0791} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0930} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1072} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1103}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{PIQE} \citep{venkatanath2015blind}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7821} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6733} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6725} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6473} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7921} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7261} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7054} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7082} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6207} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5198} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5098} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4970} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1503} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1696} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1816} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1825}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{NIQE} \citep{mittal2012making}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6865} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6786} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7232} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6045} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7419} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6886} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7383} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6502} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5409} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5216} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5513} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4621} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1559} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1785} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1706} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1887}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{IFC} \citep{sheikh2005information}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7590} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7863} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7521} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8149} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7944} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7709} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7700} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8525} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5843} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6542} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5993} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6511} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1653} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1244} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1449} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1318}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{VIF} \citep{sheikh2005information}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9053} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8401} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9021} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9049} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9351} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8641} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9163} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9242} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7577} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7127} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7566} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7485} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0849} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1015} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0947} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0992}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{VSI} \citep{zhang2014vsi}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8901} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8226} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8570} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8260} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9352} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7991} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8138} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8471} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7456} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6908} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7257} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6835} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0889} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1142} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1252} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1188}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{FSIM} \citep{zhang2011fsim}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8898} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8395} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8581} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8512} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9287} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8132} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8193} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8830} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7290} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7100} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7249} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7204} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0963} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1076} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1219} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1041}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{MAD} \citep{larson2010most}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8995} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8537} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8558} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8292} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9321} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8683} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9095} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8827} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7509} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7091} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7137} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6991} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0921} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1016} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1012} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1112}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RFSIM} \citep{zhang2010rfsim}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8977} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8097} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8389} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7972} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9279} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7990} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8353} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7985} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7454} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6647} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6952} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6475} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0949} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1219} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1155} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1358}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RVSIM} \citep{yang2018rvsim}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8674} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8013} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8806} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8841} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9113} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8188} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8929} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8923} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7089} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6713} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7351} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7285} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0999} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1107} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1033} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1067}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PSIM} \citep{gu2017fast}} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9250} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8668} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8788} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8759} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9531} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8744} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8476} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8841} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7840} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7338} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7472} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7302} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0777} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.1009} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1166} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1092}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SFF} \citep{chang2013sparse}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9122} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8511} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8789} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8394} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9030} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8558} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8174} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7994} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7619} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7196} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7451} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1122} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1045} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1149} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1218}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{NLP} \citep{laparra2016perceptual}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9187} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8424} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8749} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8357} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9447} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8513} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8949} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8525} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.7737} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6976} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7241} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6713} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0819} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1123} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1054} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1292}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RIQMC} \citep{gu2013subjective}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2699} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6591} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4643} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3552} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5376} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6848} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5685} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4511} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1902} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5214} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3253} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2416} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2288} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1684} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2208} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2500}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{CPCQI} \citep{gu2017learning}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8420} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7867} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8250} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8048} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8741} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8086} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8415} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8238} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6683} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6236} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6507} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6273} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1250} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1343} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1352} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1435}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BIQME} \citep{gu2017learning}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2389} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1993} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2086} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2309} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3473} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2275} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2774} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2835} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1661} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1395} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1447} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1606} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2498} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2559} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2713} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2753}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{NIQMC} \citep{gu2016no}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2044} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2466} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3150} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1682} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2945} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3009} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3903} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2368} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1415} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1804} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2215} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1141} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2564} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2494} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2580} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2795}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SCQI} \citep{bae2016novel}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9035} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8148} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8656} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8342} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9330} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7900} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8051} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8496} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7496} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6599} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7208} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6800} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0912} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1295} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1232} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1303}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SCDM} \citep{bae2016novel}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9029} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8152} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8647} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8364} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9366} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8267} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8999} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8511} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7507} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6617} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7205} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6827} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0900} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1270} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1042} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1260}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BTMQI} \citep{gu2016blind}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3408} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1780} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4384} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1785} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3958} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3146} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4668} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2267} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2415} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1289} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3102} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1210} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2509} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2460} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2398} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2778}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SQMS} \citep{gu2016saliency}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9020} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8332} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9098} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8652} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9323} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8600} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9010} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8795} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7363} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6719} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7441} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7026} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0970} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1253} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1160} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1222}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PEDI} \citep{baqar2019fr}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6645} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7687} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7331} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8307} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6880} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8113} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7510} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8545} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5155} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6007} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5671} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6510} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1756} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1339} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1635} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1409}\\\hline
			
			\multicolumn{17}{|c|}{\cellcolor{grey}\scriptsize\bfseries Screen-Content Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{RWQMS} \citep{wang2016subjective}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1630} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1422} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1699} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1251} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2175} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1743} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2343} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2119} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1099} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1021} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1159} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0863} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2712} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2625} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2760} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2810}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{ASIQE} \citep{gu2017no}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5984} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7351} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5870} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5998} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6040} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7759} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6355} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6483} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4423} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5483} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4250} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4226} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2154} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1586} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2106} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2187}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{SVQI} \citep{gu2017evaluating}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6780} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6672} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5056} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6407} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7146} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7627} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5835} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6806} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5023} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5153} & \multicolumn{1}{l|}{\scriptsize\color{black}0.3639} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4707} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1846} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1513} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2259} & \multicolumn{1}{l|}{\scriptsize\color{black}0.2003}\\\hline
			
			\multicolumn{17}{|c|}{\cellcolor{grey}\scriptsize\bfseries Deep Learning-based Image Quality Assessment Metrics}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{cyan(process)}\scriptsize\textbf{BRISQUE} \citep{mittal2012no}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7302} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7098} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6955} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6317} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7463} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7506} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7129} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6695} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5818} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5493} & \multicolumn{1}{l|}{\scriptsize\color{black}0.5329} & \multicolumn{1}{l|}{\scriptsize\color{black}0.4884} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1621} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1532} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1736} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1837}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{PieAPP} \citep{prashnani2018pieapp}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8870} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8472} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8851} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8723} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9233} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8839} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9031} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8476} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7213} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7233} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7107} & \multicolumn{1}{l|}{\scriptsize\color{black}0.0987} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1037} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1050} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1254}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{uclagold}\scriptsize\textbf{DISTS} \citep{ding2020image}} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8478} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8535} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8676} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8783} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9047} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8665} & \multicolumn{1}{l|}{\scriptsize\color{black}0.8805} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.8860} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6910} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7112} & \multicolumn{1}{l|}{\scriptsize\color{black}0.6969} & \multicolumn{1}{l|}{\scriptsize\color{black}0.7063} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1102} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1054} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1180} & \multicolumn{1}{l|}{\scriptsize\color{black}0.1219}\\\hline
			
			\multicolumn{17}{|c|}{\cellcolor{grey}\scriptsize\bfseries Proposed Full-Reference Image Quality Assessment Metric}\\\hline
			
			\multicolumn{1}{|c|}{\cellcolor{bubblegum}\scriptsize\textbf{PEFRF}} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.9218} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9556} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9590} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9608} & \multicolumn{1}{l|}{\scriptsize\color{black}0.9397} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9648} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9671} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.9633} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.7847} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8428} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8311} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.8411} & \multicolumn{1}{l|}{\scriptsize\color{blue}\bfseries0.0812} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0608} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0675} & \multicolumn{1}{l|}{\scriptsize\color{red}\bfseries0.0665}\\\hline
			
			\bottomrule
	\end{tabular}
		\end{adjustbox}
	\vspace{1mm}
	\noindent
		\begin{tabularx}{\linewidth}{@{}X p{0.35\linewidth}@{}}
			\hspace{2em}\crule[uclagold]{6pt}{6pt} - Full-Reference IQA Metric
			& \crule[cyan(process)]{6pt}{6pt} - No-Reference IQA Metric \\
			\hspace{2em}\crule[bubblegum]{6pt}{6pt} - Proposed FR-IQA Metric
			& \\
		\end{tabularx}
\begin{tabular}{|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\tiny}p{2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2mm}|
		}
		\toprule
		\hline
		\multicolumn{46}{c}{\small\bfseries Statistical Significance Test - CIDIQ dataset (F-Critical: \color{red}1.0619\color{black})}  \\\hline
		\hline
		\multicolumn{2}{|l|}{} &  \multicolumn{1}{l|}{\tiny1} & \multicolumn{1}{l|}{\tiny2} & \multicolumn{1}{l|}{\tiny3} & \multicolumn{1}{l|}{\tiny4} & \multicolumn{1}{l|}{\tiny5} & \multicolumn{1}{l|}{\tiny6} & \multicolumn{1}{l|}{\tiny7} & \multicolumn{1}{l|}{\tiny8} & \multicolumn{1}{l|}{\tiny9} & \multicolumn{1}{l|}{\tiny10} & \multicolumn{1}{l|}{\tiny11} & \multicolumn{1}{l|}{\tiny12} & \multicolumn{1}{l|}{\tiny13} & \multicolumn{1}{l|}{\tiny14} & \multicolumn{1}{l|}{\tiny15} & \multicolumn{1}{l|}{\tiny16} & \multicolumn{1}{l|}{\tiny17} & \multicolumn{1}{l|}{\tiny18} & \multicolumn{1}{l|}{\tiny19} & \multicolumn{1}{l|}{\tiny20} & \multicolumn{1}{l|}{\tiny21} & \multicolumn{1}{l|}{\tiny22} & \multicolumn{1}{l|}{\tiny23} & \multicolumn{1}{l|}{\tiny24} & \multicolumn{1}{l|}{\tiny25} & \multicolumn{1}{l|}{\tiny26} & \multicolumn{1}{l|}{\tiny27} & \multicolumn{1}{l|}{\tiny28} & \multicolumn{1}{l|}{\tiny29} & \multicolumn{1}{l|}{\tiny30} & \multicolumn{1}{l|}{\tiny31} & \multicolumn{1}{l|}{\tiny32} & \multicolumn{1}{l|}{\tiny33} & \multicolumn{1}{l|}{\tiny34} & \multicolumn{1}{l|}{\tiny35} & \multicolumn{1}{l|}{\tiny36} & \multicolumn{1}{l|}{\tiny37} & \multicolumn{1}{l|}{\tiny38} & \multicolumn{1}{l|}{\tiny39} & \multicolumn{1}{l|}{\tiny40} & \multicolumn{1}{l|}{\tiny41} & \multicolumn{1}{l|}{\tiny42} & \multicolumn{1}{l|}{\tiny43}  \\\hline \hline
		
		\midrule
		
		\multicolumn{1}{|l|}{\tiny1} & \multicolumn{1}{|c|}{\tiny\textbf{MSE}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny14}\\\hline
		
		\multicolumn{1}{|l|}{\tiny2} & \multicolumn{1}{|c|}{\tiny\textbf{PSNR}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-20}\\\hline
		\multicolumn{1}{|l|}{\tiny3} & \multicolumn{1}{|c|}{\tiny\textbf{IW-MSE}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny16}\\\hline
		\multicolumn{1}{|l|}{\tiny4} & \multicolumn{1}{|c|}{\tiny\textbf{IW-PSNR}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny5} & \multicolumn{1}{|c|}{\tiny\textbf{UIQI}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-1}\\\hline
		\multicolumn{1}{|l|}{\tiny6} & \multicolumn{1}{|c|}{\tiny\textbf{SSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-31}\\\hline
		\multicolumn{1}{|l|}{\tiny7} & \multicolumn{1}{|c|}{\tiny\textbf{IW-SSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-27}\\\hline
		\multicolumn{1}{|l|}{\tiny8} & \multicolumn{1}{|c|}{\tiny\textbf{MS-SSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-15}\\\hline
		\multicolumn{1}{|l|}{\tiny9} & \multicolumn{1}{|c|}{\tiny\textbf{SR-SIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-15}\\\hline
		\multicolumn{1}{|l|}{\tiny10} & \multicolumn{1}{|c|}{\tiny\textbf{ADD-SSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny6}\\\hline
		\multicolumn{1}{|l|}{\tiny11} & \multicolumn{1}{|c|}{\tiny\textbf{ADD-GSM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-23}\\\hline
		\multicolumn{1}{|l|}{\tiny12} & \multicolumn{1}{|c|}{\tiny\textbf{GSM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny13} & \multicolumn{1}{|c|}{\tiny\textbf{GMSD}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{36}}\\\hline
		\multicolumn{1}{|l|}{\tiny14} & \multicolumn{1}{|c|}{\tiny\textbf{MDSI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{34}}\\\hline
		\multicolumn{1}{|l|}{\tiny15} & \multicolumn{1}{|c|}{\tiny\textbf{HaarPSI}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-42}\\\hline
		\multicolumn{1}{|l|}{\tiny16} & \multicolumn{1}{|c|}{\tiny\textbf{PIQE}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{34}}\\\hline
		\multicolumn{1}{|l|}{\tiny17} & \multicolumn{1}{|c|}{\tiny\textbf{NIQE}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny20}\\\hline
		\multicolumn{1}{|l|}{\tiny18} & \multicolumn{1}{|c|}{\tiny\textbf{IFC}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny5}\\\hline
		\multicolumn{1}{|l|}{\tiny19} & \multicolumn{1}{|c|}{\tiny\textbf{VIF}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-36}\\\hline
		\multicolumn{1}{|l|}{\tiny20} & \multicolumn{1}{|c|}{\tiny\textbf{VSI}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny21} & \multicolumn{1}{|c|}{\tiny\textbf{FSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-22}\\\hline
		\multicolumn{1}{|l|}{\tiny22} & \multicolumn{1}{|c|}{\tiny\textbf{MAD}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{35}}\\\hline
		\multicolumn{1}{|l|}{\tiny23} & \multicolumn{1}{|c|}{\tiny\textbf{RFSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-16}\\\hline
		\multicolumn{1}{|l|}{\tiny24} & \multicolumn{1}{|c|}{\tiny\textbf{RVSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-37}\\\hline
		\multicolumn{1}{|l|}{\tiny25} & \multicolumn{1}{|c|}{\tiny\textbf{PSIM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-35}\\\hline
		\multicolumn{1}{|l|}{\tiny26} & \multicolumn{1}{|c|}{\tiny\textbf{SFF}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-8}\\\hline
		\multicolumn{1}{|l|}{\tiny27} & \multicolumn{1}{|c|}{\tiny\textbf{NLP}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{34}}\\\hline
		\multicolumn{1}{|l|}{\tiny28} & \multicolumn{1}{|c|}{\tiny\textbf{RIQMC}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-4}\\\hline
		\multicolumn{1}{|l|}{\tiny29} & \multicolumn{1}{|c|}{\tiny\textbf{CPCQI}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-36}\\\hline
		\multicolumn{1}{|l|}{\tiny30} & \multicolumn{1}{|c|}{\tiny\textbf{BIQME}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny7}\\\hline
		\multicolumn{1}{|l|}{\tiny31} & \multicolumn{1}{|c|}{\tiny\textbf{NIQMC}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny5}\\\hline
		\multicolumn{1}{|l|}{\tiny32} & \multicolumn{1}{|c|}{\tiny\textbf{SCQI}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-19}\\\hline
		\multicolumn{1}{|l|}{\tiny33} & \multicolumn{1}{|c|}{\tiny\textbf{SCDM}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny16}\\\hline
		\multicolumn{1}{|l|}{\tiny34} & \multicolumn{1}{|c|}{\tiny\textbf{BTMQI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny31}\\\hline
		\multicolumn{1}{|l|}{\tiny35} & \multicolumn{1}{|c|}{\tiny\textbf{SQMS}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-19}\\\hline
		\multicolumn{1}{|l|}{\tiny36} & \multicolumn{1}{|c|}{\tiny\textbf{RWQMS}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny18}\\\hline
		\multicolumn{1}{|l|}{\tiny37} & \multicolumn{1}{|c|}{\tiny\textbf{ASIQE}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny2}\\\hline
		\multicolumn{1}{|l|}{\tiny38} & \multicolumn{1}{|c|}{\tiny\textbf{SVQI}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny3}\\\hline
		\multicolumn{1}{|l|}{\tiny39} & \multicolumn{1}{|c|}{\tiny\textbf{BRISQUE}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny26}\\\hline
		\multicolumn{1}{|l|}{\tiny40} & \multicolumn{1}{|c|}{\tiny\textbf{PieAPP}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny31}\\\hline
		\multicolumn{1}{|l|}{\tiny41} & \multicolumn{1}{|c|}{\tiny\textbf{DISTS}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny33}\\\hline
		\multicolumn{1}{|l|}{\tiny42} & \multicolumn{1}{|c|}{\tiny\textbf{PEDI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny18}\\\hline
		\multicolumn{1}{|l|}{\tiny43} & \multicolumn{1}{|c|}{\tiny\textbf{PEFRF}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{36}}\\\hline
		
		\bottomrule
	\end{tabular}
	\vspace{1mm}
	\noindent
	\begin{tabularx}{\linewidth}{@{}X p{0.35\linewidth}@{}}
		\hspace{2em}\crule[black]{6pt}{6pt} - Statistically Significant
		& \crule[unmyellow]{6pt}{6pt} - Statistically Insignificant\\
		\hspace{2em}\crule[lime(colorwheel)]{6pt}{6pt} - Statistically Indistinguishable
		&\crule[uclagold]{6pt}{6pt} - Top-5 Performing Metrics\\
		\hspace{2em}\crule[lavender(floral)]{6pt}{6pt} - Not Applicable&\\
	\end{tabularx}
\begin{tabular}{|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\tiny}p{2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2cm}
			|>{\arraybackslash\centering\tiny}p{0.2mm}|
		}
		\toprule
		\hline
		\multicolumn{46}{c}{\small\bfseries Statistical Significance Test - SIQAD dataset (F-Critical: \color{red}1.1109\color{black})}  \\\hline
		\hline
		\multicolumn{2}{|l|}{} &  \multicolumn{1}{l|}{\tiny1} & \multicolumn{1}{l|}{\tiny2} & \multicolumn{1}{l|}{\tiny3} & \multicolumn{1}{l|}{\tiny4} & \multicolumn{1}{l|}{\tiny5} & \multicolumn{1}{l|}{\tiny6} & \multicolumn{1}{l|}{\tiny7} & \multicolumn{1}{l|}{\tiny8} & \multicolumn{1}{l|}{\tiny9} & \multicolumn{1}{l|}{\tiny10} & \multicolumn{1}{l|}{\tiny11} & \multicolumn{1}{l|}{\tiny12} & \multicolumn{1}{l|}{\tiny13} & \multicolumn{1}{l|}{\tiny14} & \multicolumn{1}{l|}{\tiny15} & \multicolumn{1}{l|}{\tiny16} & \multicolumn{1}{l|}{\tiny17} & \multicolumn{1}{l|}{\tiny18} & \multicolumn{1}{l|}{\tiny19} & \multicolumn{1}{l|}{\tiny20} & \multicolumn{1}{l|}{\tiny21} & \multicolumn{1}{l|}{\tiny22} & \multicolumn{1}{l|}{\tiny23} & \multicolumn{1}{l|}{\tiny24} & \multicolumn{1}{l|}{\tiny25} & \multicolumn{1}{l|}{\tiny26} & \multicolumn{1}{l|}{\tiny27} & \multicolumn{1}{l|}{\tiny28} & \multicolumn{1}{l|}{\tiny29} & \multicolumn{1}{l|}{\tiny30} & \multicolumn{1}{l|}{\tiny31} & \multicolumn{1}{l|}{\tiny32} & \multicolumn{1}{l|}{\tiny33} & \multicolumn{1}{l|}{\tiny34} & \multicolumn{1}{l|}{\tiny35} & \multicolumn{1}{l|}{\tiny36} & \multicolumn{1}{l|}{\tiny37} & \multicolumn{1}{l|}{\tiny38} & \multicolumn{1}{l|}{\tiny39} & \multicolumn{1}{l|}{\tiny40} & \multicolumn{1}{l|}{\tiny41} & \multicolumn{1}{l|}{\tiny42} & \multicolumn{1}{l|}{\tiny43}  \\\hline \hline
		
		\midrule
		
		\multicolumn{1}{|l|}{\tiny1} & \multicolumn{1}{|c|}{\tiny\textbf{MSE}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-26}\\\hline
		
		\multicolumn{1}{|l|}{\tiny2} & \multicolumn{1}{|c|}{\tiny\textbf{PSNR}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny18}\\\hline
		\multicolumn{1}{|l|}{\tiny3} & \multicolumn{1}{|c|}{\tiny\textbf{IW-MSE}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny4} & \multicolumn{1}{|c|}{\tiny\textbf{IW-PSNR}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny16}\\\hline
		\multicolumn{1}{|l|}{\tiny5} & \multicolumn{1}{|c|}{\tiny\textbf{UIQI}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-19}\\\hline
		\multicolumn{1}{|l|}{\tiny6} & \multicolumn{1}{|c|}{\tiny\textbf{SSIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny29}\\\hline
		\multicolumn{1}{|l|}{\tiny7} & \multicolumn{1}{|c|}{\tiny\textbf{IW-SSIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny9}\\\hline
		\multicolumn{1}{|l|}{\tiny8} & \multicolumn{1}{|c|}{\tiny\textbf{MS-SSIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny1}\\\hline
		\multicolumn{1}{|l|}{\tiny9} & \multicolumn{1}{|c|}{\tiny\textbf{SR-SIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny7}\\\hline
		\multicolumn{1}{|l|}{\tiny10} & \multicolumn{1}{|c|}{\tiny\textbf{ADD-SSIM}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-19}\\\hline
		\multicolumn{1}{|l|}{\tiny11} & \multicolumn{1}{|c|}{\tiny\textbf{ADD-GSM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny27}\\\hline
		\multicolumn{1}{|l|}{\tiny12} & \multicolumn{1}{|c|}{\tiny\textbf{GSM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-4}\\\hline
		\multicolumn{1}{|l|}{\tiny13} & \multicolumn{1}{|c|}{\tiny\textbf{GMSD}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny9}\\\hline
		\multicolumn{1}{|l|}{\tiny14} & \multicolumn{1}{|c|}{\tiny\textbf{MDSI}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-28}\\\hline
		\multicolumn{1}{|l|}{\tiny15} & \multicolumn{1}{|c|}{\tiny\textbf{HaarPSI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{36}}\\\hline
		\multicolumn{1}{|l|}{\tiny16} & \multicolumn{1}{|c|}{\tiny\textbf{PIQE}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-28}\\\hline
		\multicolumn{1}{|l|}{\tiny17} & \multicolumn{1}{|c|}{\tiny\textbf{NIQE}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny18} & \multicolumn{1}{|c|}{\tiny\textbf{IFC}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny5}\\\hline
		\multicolumn{1}{|l|}{\tiny19} & \multicolumn{1}{|c|}{\tiny\textbf{VIF}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{38}}\\\hline
		\multicolumn{1}{|l|}{\tiny20} & \multicolumn{1}{|c|}{\tiny\textbf{VSI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny6}\\\hline
		\multicolumn{1}{|l|}{\tiny21} & \multicolumn{1}{|c|}{\tiny\textbf{FSIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny8}\\\hline
		\multicolumn{1}{|l|}{\tiny22} & \multicolumn{1}{|c|}{\tiny\textbf{MAD}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-34}\\\hline
		\multicolumn{1}{|l|}{\tiny23} & \multicolumn{1}{|c|}{\tiny\textbf{RFSIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{35}}\\\hline
		\multicolumn{1}{|l|}{\tiny24} & \multicolumn{1}{|c|}{\tiny\textbf{RVSIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny27}\\\hline
		\multicolumn{1}{|l|}{\tiny25} & \multicolumn{1}{|c|}{\tiny\textbf{PSIM}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny27}\\\hline
		\multicolumn{1}{|l|}{\tiny26} & \multicolumn{1}{|c|}{\tiny\textbf{SFF}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny27} & \multicolumn{1}{|c|}{\tiny\textbf{NLP}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-40}\\\hline
		\multicolumn{1}{|l|}{\tiny28} & \multicolumn{1}{|c|}{\tiny\textbf{RIQMC}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny29} & \multicolumn{1}{|c|}{\tiny\textbf{CPCQI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny27}\\\hline
		\multicolumn{1}{|l|}{\tiny30} & \multicolumn{1}{|c|}{\tiny\textbf{BIQME}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-2}\\\hline
		\multicolumn{1}{|l|}{\tiny31} & \multicolumn{1}{|c|}{\tiny\textbf{NIQMC}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-9}\\\hline
		\multicolumn{1}{|l|}{\tiny32} & \multicolumn{1}{|c|}{\tiny\textbf{SCQI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-3}\\\hline
		\multicolumn{1}{|l|}{\tiny33} & \multicolumn{1}{|c|}{\tiny\textbf{SCDM}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-34}\\\hline
		\multicolumn{1}{|l|}{\tiny34} & \multicolumn{1}{|c|}{\tiny\textbf{BTMQI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny7}\\\hline
		\multicolumn{1}{|l|}{\tiny35} & \multicolumn{1}{|c|}{\tiny\textbf{SQMS}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{39}}\\\hline
		\multicolumn{1}{|l|}{\tiny36} & \multicolumn{1}{|c|}{\tiny\textbf{RWQMS}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-6}\\\hline
		\multicolumn{1}{|l|}{\tiny37} & \multicolumn{1}{|c|}{\tiny\textbf{ASIQE}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny29}\\\hline
		\multicolumn{1}{|l|}{\tiny38} & \multicolumn{1}{|c|}{\tiny\textbf{SVQI}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny18}\\\hline
		\multicolumn{1}{|l|}{\tiny39} & \multicolumn{1}{|c|}{\tiny\textbf{BRISQUE}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-18}\\\hline
		\multicolumn{1}{|l|}{\tiny40} & \multicolumn{1}{|c|}{\tiny\textbf{PieAPP}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-40}\\\hline
		\multicolumn{1}{|l|}{\tiny41} & \multicolumn{1}{|c|}{\tiny\textbf{DISTS}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-40}\\\hline
		\multicolumn{1}{|l|}{\tiny42} & \multicolumn{1}{|c|}{\tiny\textbf{PEDI}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}} & \multicolumn{1}{|l|}{\cellcolor{unmyellow}}&\multicolumn{1}{|c|}{\tiny-34}\\\hline
		\multicolumn{1}{|l|}{\tiny43} & \multicolumn{1}{|c|}{\tiny\textbf{PEFRF}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lime(colorwheel)}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{black}} & \multicolumn{1}{|l|}{\cellcolor{lavender(floral)}}&\multicolumn{1}{|c|}{\cellcolor{uclagold}\tiny\textbf{38}}\\\hline			
		
		\bottomrule
	\end{tabular}
	\vspace{1mm}
	\noindent
	\begin{tabularx}{\linewidth}{@{}X p{0.35\linewidth}@{}}
		\hspace{2em}\crule[black]{6pt}{6pt} - Statistically Significant
		& \crule[unmyellow]{6pt}{6pt} - Statistically Insignificant\\
		\hspace{2em}\crule[lime(colorwheel)]{6pt}{6pt} - Statistically Indistinguishable
		& \crule[uclagold]{6pt}{6pt} - Top-5 Performing Metrics\\
		\hspace{2em}\crule[lavender(floral)]{6pt}{6pt} - Not Applicable & \\
	\end{tabularx}
